Use and Disuse: Intent-Structured Experience Consolidation for Memory and Learning in LLM Agents

The evolution of Large Language Model agents from single-task execution to long-term autonomous operation highlights the critical challenge of transforming continuous experiences into reusable knowledge. To address this, we propose Hippocam, a hierarchical memory and continual learning architecture. Hippocam draws inspiration from two characteristics of human memory: cognitive processes selectively maintain information relevant to current goals, while long-term memories form gradually through repeated consolidation. Accordingly, Hippocam structures an agent's ongoing work as nested intents. The active context remains centered on the current intent, while completed intents are consolidated into the task-relevant outcomes and state needed for subsequent work, rather than carrying forward their full working details. Concurrently, a recursive prefix consolidation mechanism repeatedly consolidates earlier history, causing long-unused experiences to become increasingly abstract. Original interactions are preserved, allowing the agent to progressively recover finer-grained details through the hierarchy and stop once sufficient information is available. Crucially, when past experiences are recalled and reintegrated into active work, they undergo subsequent consolidation alongside new experiences, thereby being reinforced, supplemented, and updated. Through this memory dynamic of use and disuse, Hippocam connects working context, long-term memory, knowledge accumulation, and skill learning within a single continuously evolving experiential process. This enables agents to learn and evolve capabilities through their own experiences without parameter updates.

==> figures/experiments/intent_case.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  pane/.style={draw=black!20,fill=black!1,line width=.4pt},
  mono/.style={font=\ttfamily\fontsize{7.5}{9}\selectfont,anchor=north west,inner sep=0pt},
  labeltext/.style={font=\sffamily\fontsize{7}{8}\selectfont,anchor=north west,inner sep=0pt,text=black!60},
  excerpt/.style={font=\ttfamily\fontsize{7.5}{9.5}\selectfont,anchor=north west,inner sep=0pt,align=left}]
\path[use as bounding box] (0,0) rectangle (14,-9.05);
\foreach \x/\title in {0/Hippocam,7.15/Without intent guidance} {
  \draw[pane] (\x,0) rectangle +(6.85,-8.24);
  \fill[black!7] (\x,0) rectangle +(6.85,-.42);
  \node[anchor=west,font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (\x+.16,-.21) {\title};
  \node[labeltext] at (\x+.17,-2.56) {LOCAL ARCHIVE TREE};
  \fill[expblue!10] (\x+.10,-2.82) rectangle +(6.65,-.36);
  \fill[expblue!65] (\x+.10,-2.82) rectangle +(.035,-.36);
  \draw[black!35,line width=.45pt] (\x+.35,-3.19) -- (\x+.35,-3.78);
  \draw[black!35,line width=.45pt] (\x+.35,-3.40) -- (\x+.60,-3.40);
  \draw[black!35,line width=.45pt] (\x+.35,-3.78) -- (\x+.60,-3.78);
  \node[mono,text=black!45] at (\x+.67,-3.65) {... other archived messages};
  \draw[black!15] (\x+.13,-4.02) -- (\x+6.72,-4.02);
  \node[labeltext] at (\x+.17,-4.17) {SELECTED MEMORY / EXCERPT};
  \draw[black!15] (\x+.13,-6.47) -- (\x+6.72,-6.47);
  \node[labeltext] at (\x+.17,-6.63) {LATER RESPONSE};
}

\node[labeltext] at (.17,-.56) {INTENT STACK};
\node[mono,text width=6.30cm] at (.23,-.84) {complete long-term memory benchmark};
\draw[expblue!55] (.38,-1.08) -- (.38,-1.28) -- (.62,-1.28);
\node[mono,text width=5.90cm] at (.68,-1.16) {submit to benchmark recall testing};
\draw[black!35] (.81,-1.43) -- (.81,-2.03) -- (1.05,-2.03);
\draw[black!35] (.81,-1.63) -- (1.02,-1.63);
\fill[black!55] (1.04,-1.56) -- (1.04,-1.70) -- (1.15,-1.63) -- cycle;
\draw[expblue!75,line width=.8pt,line cap=round,line join=round]
  (1.22,-1.63) -- (1.27,-1.68) -- (1.37,-1.55);
\node[mono,text=black!60,text width=5.20cm] at (1.47,-1.51) {maintain the shopping list};
\node[mono,text=expblue,text width=5.47cm] at (1.11,-1.91) {serve as the customer\\in the waiter role-play};
\node[labeltext] at (7.32,-.56) {INTENT GUIDANCE};
\foreach \x in {0,7.15} {\fill[black!65] (\x+.20,-2.93) -- (\x+.36,-2.93) -- (\x+.28,-3.04) -- cycle;}
\node[mono] at (.45,-2.91) {  memory [450f2249]};
\node[mono] at (7.60,-2.91) {  memory [ad2c029e]};
\node[mono,text=black!65] at (.67,-3.28) {user [0d8d13a4] original menu};
\node[mono,text=black!65] at (7.82,-3.28) {user [88c0bfcc] original menu};
\fill[expblue!7] (.12,-4.88) rectangle +(6.60,-1.04);
\node[excerpt,text width=6.42cm] at (.22,-4.49) {Appetizers: 1. Classic Caesar Salad \ldots\\
Entrees:\\
8. Grilled Salmon \ldots\\
9. Chicken Parmesan \ldots};
\node[excerpt,text width=6.42cm] at (7.37,-4.49) {Appetizers 1--4,\\
Soups and Salads 5--7,\\
Entrees 8--11,\\
\ldots\\
Beverages 32--37};
\node[labeltext,text=expblue] at (.22,-6.14) {Individual menu options retained};
\node[labeltext] at (7.37,-6.14) {Menu summarized as category ranges};
\node[excerpt,text width=6.40cm] at (.22,-6.98) {I'll have the Chicken Parmesan,\\please.};
\node[excerpt,text width=6.40cm] at (7.37,-6.98) {The herb-roasted chicken, please.};
\node[labeltext,text=expblue] at (.22,-7.82) {Listed on the supplied menu};
\node[labeltext,text=expwarm] at (7.37,-7.82) {Absent from the supplied menu};
\node[anchor=north west,inner sep=0pt,font=\fontsize{8}{10}\selectfont] at (0,-8.43)
  {\textbf{Waiter request:} ``What would you like to eat?''};
\node[labeltext,text width=14cm,align=left] at (0,-8.84)
  {Archive children are expanded here for inspection; this does not depict an agent recall action.};
\end{tikzpicture}


==> figures/experiments/knowledge_evolution.tex <==
\begin{tikzpicture}[
  x=1in,y=1in,
  font=\fontsize{7}{8.2}\selectfont,
  >={Stealth[length=3.2pt,width=4.0pt]},
  box/.style={draw=black!28,rounded corners=1.5pt,fill=white,
    align=left,inner sep=4pt,text width=1.43in,minimum height=.58in},
  ev/.style={draw=expblue!65,rounded corners=1.5pt,fill=expblue!5,
    align=left,inner sep=4pt,text width=1.43in,minimum height=.46in},
  arrow/.style={->,draw=black!45,line width=.45pt},
  update/.style={->,draw=expblue,line width=.55pt},
  lane/.style={font=\fontsize{7}{8.2}\selectfont\bfseries,anchor=east}
]
  \node[lane] at (-.08,.51) {Knowledge};
  \node[box] (k1) at (.82,.51) {\textbf{Initial operation}\\Take the target object, carry it to the desklamp, then use the lamp.};
  \node[box] (k2) at (2.55,.51) {\textbf{Repeated confirmation}\\The same operation succeeds for bowls, clocks, pencils, statues, books, and a mug.};
  \node[box] (k3) at (4.28,.51) {\textbf{Broader scope}\\The operation is object-class agnostic and survives paraphrased task wording.};
  \draw[arrow] (k1) -- (k2);
  \draw[arrow] (k2) -- (k3);

  \node[lane] at (-.08,-.24) {New use};
  \node[ev] (e1) at (.82,-.24) {pen and alarmclock\\episodes};
  \node[ev] (e2) at (2.55,-.24) {book, bowl, pencil,\\statue, mug episodes};
  \node[ev] (e3) at (4.28,-.24) {further alarmclock and\\bowl episodes};
  \draw[update] (e1.north) -- (k1.south);
  \draw[update] (e2.north) -- (k2.south);
  \draw[update] (e3.north) -- (k3.south);

  \node[lane,text=black!55] at (-.08,-.94) {Episode};
  \node[box,draw=black!20,text=black!62,fill=black!1,minimum height=.42in] (r1) at (.82,-.94)
    {remotecontrol 2 found on dresser 1, then placed on coffeetable 1};
  \node[box,draw=black!20,text=black!60,fill=black!1,minimum height=.42in] (r2) at (2.55,-.94)
    {``remotecontrol on a coffeetable'' in a list of completed tasks};
  \node[box,draw=black!18,text=black!55,fill=black!1,minimum height=.42in] (r3) at (4.28,-.94)
    {episode-specific details no longer appear in the later narrative};
  \draw[arrow,draw=black!25] (r1) -- (r2);
  \draw[arrow,draw=black!18] (r2) -- (r3);
\end{tikzpicture}


==> figures/experiments/recall_procedure.tex <==
\begin{tikzpicture}[
  x=1in,y=1in,
  font=\fontsize{7}{8.2}\selectfont,
  >={Stealth[length=3.2pt,width=4.0pt]},
  flowbox/.style={draw=black!28,rounded corners=1.5pt,fill=white,align=left,
    inner sep=4pt,text width=1.05in,minimum height=.58in},
  recalled/.style={flowbox,draw=expblue!70,fill=expblue!5},
  closed/.style={flowbox,draw=black!25,fill=black!3,text=black!60,dashed},
  arr/.style={->,draw=black!48,line width=.45pt},
  rec/.style={->,draw=expblue,line width=.55pt},
  panel/.style={draw=black!16,rounded corners=2pt,inner sep=7pt},
  title/.style={font=\fontsize{7}{8.2}\selectfont\bfseries,anchor=west}
]
  \node[title] at (-.05,.76) {(a) q042: stop after one round};
  \node[flowbox] (a0) at (.55,.25) {\textbf{Current gap}\\Monty Norman's birthplace and its continent};
  \node[recalled] (a1) at (1.90,.25) {\textbf{Recall roots}\\Entries 668, 3071, and 3322 become visible};
  \node[flowbox] (a2) at (3.25,.25) {\textbf{Evidence sufficient}\\London; later entry says Eurasia};
  \node[flowbox] (a3) at (4.60,.25) {\textbf{Act}\\Janus starts the answer; reply: Eurasia};
  \draw[rec] (a0) -- node[above,font=\fontsize{6.4}{7.3}\selectfont] {recall} (a1);
  \draw[arr] (a1) -- (a2);
  \draw[arr] (a2) -- (a3);
  \node[closed,text width=.98in,minimum height=.37in] (ac) at (1.90,-.53)
    {nested ref remains closed};
  \draw[draw=black!20,dashed] (a1.south) -- (ac.north);
  \node[panel,fit=(a0)(a1)(a2)(a3)(ac)] {};

  \node[title] at (-.05,-1.15) {(b) q014: unfold one more level};
  \node[flowbox] (b0) at (.55,-1.68) {\textbf{Current gap}\\Author of the novel, then that author's language};
  \node[recalled] (b1) at (1.90,-1.68) {\textbf{Recall roots}\\Entry 961 appears; another root exposes a nested ref};
  \node[recalled] (b2) at (3.25,-1.68) {\textbf{Recall nested ref}\\Entries 1605, 1910, and 2547 appear};
  \node[flowbox] (b3) at (4.60,-1.68) {\textbf{Reconcile and act}\\Folds retain the evidence; Janus closes; answer follows};
  \draw[rec] (b0) -- node[above,font=\fontsize{6.4}{7.3}\selectfont] {recall} (b1);
  \draw[rec] (b1) -- node[above,font=\fontsize{6.4}{7.3}\selectfont] {recall} (b2);
  \draw[arr] (b2) -- (b3);
  \node[closed,text width=.98in,minimum height=.37in] (bc) at (1.90,-2.47)
    {unrelated children stay closed};
  \draw[draw=black!20,dashed] (b1.south) -- (bc.north);
  \node[panel,fit=(b0)(b1)(b2)(b3)(bc)] {};
\end{tikzpicture}

